On the Robustness of AlphaFold: A COVID-19 Case Study

Protein folding neural networks (PFNNs) such as AlphaFold predict remarkably accurate structures of proteins compared to other approaches. However, the robustness of such networks has heretofore not been explored. This is particularly relevant given the broad social implications of such technologies and the fact that biologically small perturbations in the protein sequence do not generally lead to drastic changes in the protein structure. In this paper, we demonstrate that AlphaFold does not exhibit such robustness despite its high accuracy. This raises the challenge of detecting and quantifying the extent to which these predicted protein structures can be trusted. To measure the robustness of the predicted structures, we utilize (i) the root-mean-square deviation (RMSD) and (ii) the Global Distance Test (GDT) similarity measure between the predicted structure of the original sequence and the structure of its adversarially perturbed version. We prove that the problem of minimally perturbing protein sequences to fool protein folding neural networks is NP-complete. Based on the well-established BLOSUM62 sequence alignment scoring matrix, we generate adversarial protein sequences and show that the RMSD between the predicted protein structure and the structure of the original sequence are very large when the adversarial changes are bounded by (i) 20 units in the BLOSUM62 distance, and (ii) five residues (out of hundreds or thousands of residues) in the given protein sequence. In our experimental evaluation, we consider 111 COVID-19 proteins in the Universal Protein resource (UniProt), a central resource for protein data managed by the European Bioinformatics Institute, Swiss Institute of Bioinformatics, and the US Protein Information Resource. These result in an overall GDT similarity test score average of around 34%, demonstrating a substantial drop in the performance of AlphaFold.

==> (inline-0) <==
\begin{tabular}{||c c c | c c | c c | c c | c ||} 
 \hline
  Protein ID  & $n$ & Similarity (\%) &  RMSD & Avg. RMSD  & GDT-TS (\%) & Avg. GDT-TS (\%) & GDT-HA (\%) & Avg. GDT-HA (\%) &  run-time (days)  \\
 \hline\hline

A0A663  &  38  &  86.8421  &  3.129  &  1.655  &  78.9474  &  95.0  &  57.2368  &  84.5395  &  0.4173  \\ 
MPROTEI  &  193  &  97.4093  &  2.06  &  1.2348  &  83.1606  &  97.0531  &  60.6218  &  89.6308  &  0.7081  \\ 
NSP2NNN  &  546  &  99.0842  &  19.561  &  11.4867  &  4.2125  &  19.9657  &  0.3663  &  7.0696  &  1.6596  \\ 
NSP4NNN  &  494  &  98.9879  &  11.389  &  2.9463  &  6.5789  &  72.7277  &  0.253  &  51.1943  &  1.6327  \\ 
NSP6NNN  &  290  &  98.2759  &  8.921  &  3.5994  &  29.4828  &  79.7716  &  9.3966  &  62.7629  &  0.9444  \\ 
O00327  &  626  &  99.2013  &  10.445  &  5.7079  &  26.3578  &  52.6637  &  9.6645  &  31.4177  &  0.5849  \\ 
O14745  &  358  &  98.6034  &  12.34  &  8.3659  &  7.6117  &  24.7835  &  0.5587  &  8.6627  &  0.4956  \\ 
O14786  &  923  &  99.4583  &  33.465  &  11.134  &  0.5688  &  45.6744  &  0.0271  &  27.1682  &  0.7755  \\ 
O15393  &  492  &  98.9837  &  24.847  &  13.9194  &  6.7073  &  32.9014  &  1.1179  &  15.3938  &  0.5225  \\ 
O15455  &  904  &  99.4469  &  24.886  &  11.3427  &  5.3927  &  33.4748  &  0.9403  &  17.1308  &  0.7941  \\ 
O43765  &  313  &  98.4026  &  12.051  &  9.9661  &  17.0927  &  25.1917  &  2.7157  &  8.746  &  0.4918  \\ 
O94826  &  608  &  99.1776  &  11.824  &  6.2432  &  50.6579  &  65.514  &  29.4819  &  44.4881  &  0.5685  \\ 
O95721  &  258  &  98.062  &  8.478  &  4.6662  &  44.9612  &  70.063  &  24.9031  &  50.126  &  0.454  \\ 
O95786  &  925  &  99.4595  &  33.92  &  21.8359  &  2.2432  &  20.2216  &  0.2162  &  11.9811  &  0.7688  \\ 
O95992  &  272  &  98.1618  &  6.531  &  2.9731  &  52.9412  &  81.6636  &  29.5037  &  67.7482  &  0.4474  \\ 
P00973  &  400  &  98.75  &  7.988  &  2.3463  &  47.4375  &  88.9125  &  24.4375  &  77.2094  &  0.4775  \\ 
P01185  &  164  &  96.9512  &  5.552  &  3.1564  &  42.378  &  64.436  &  19.6646  &  40.3887  &  0.4217  \\ 
P01889  &  362  &  98.6188  &  9.904  &  4.847  &  39.8481  &  64.0331  &  18.9227  &  41.5021  &  0.4832  \\ 
P02649  &  317  &  98.4227  &  16.897  &  7.5644  &  17.0347  &  57.1017  &  0.4732  &  34.6845  &  0.4661  \\ 
P04233  &  296  &  98.3108  &  17.217  &  9.0204  &  12.0777  &  38.7204  &  1.8581  &  18.4628  &  0.4549  \\ 
P04439  &  365  &  98.6301  &  9.016  &  4.1563  &  35.8219  &  66.3493  &  14.4521  &  44.0616  &  0.4864  \\ 
P05109  &  93  &  94.6237  &  1.953  &  1.6582  &  92.4731  &  94.5968  &  75.8065  &  81.1694  &  0.4072  \\ 
P05161  &  165  &  96.9697  &  2.557  &  1.7111  &  80.1515  &  93.1364  &  57.2727  &  80.8864  &  0.4191  \\ 
P05231  &  212  &  97.6415  &  7.214  &  4.1072  &  42.8066  &  60.513  &  22.2877  &  38.6321  &  0.4332  \\ 
P07711  &  333  &  98.4985  &  8.263  &  1.985  &  38.964  &  92.0983  &  17.3423  &  78.9752  &  0.4595  \\ 
P08887  &  468  &  98.9316  &  11.083  &  8.7031  &  26.1218  &  37.2409  &  10.5769  &  17.8846  &  0.4983  \\ 
P09429  &  215  &  97.6744  &  24.633  &  16.3079  &  4.0698  &  24.1686  &  0.6977  &  12.4767  &  0.455  \\ 
P09958  &  794  &  99.3703  &  24.603  &  10.7503  &  10.8627  &  35.2503  &  1.7947  &  17.7031  &  0.6753  \\ 
P0DTC2  &  1273  &  99.6072  &  10.44  &  3.0204  &  44.3048  &  88.9209  &  22.9772  &  74.8075  &  1.0189  \\ 
P0DTC3  &  275  &  98.1818  &  16.932  &  11.541  &  11.5455  &  32.6818  &  3.2727  &  15.25  &  0.4574  \\ 
P0DTC4  &  75  &  93.3333  &  3.403  &  2.3942  &  64.3333  &  79.0333  &  40.3333  &  56.5833  &  0.4234  \\ 
P0DTC5  &  222  &  97.7477  &  9.978  &  3.837  &  32.8829  &  82.2185  &  12.6126  &  63.7106  &  0.4534  \\ 
P0DTC6  &  61  &  91.8033  &  5.379  &  1.6014  &  54.0984  &  94.7131  &  29.918  &  84.6516  &  0.4095  \\ 
P0DTC7  &  121  &  95.8678  &  8.067  &  2.5574  &  28.5124  &  79.5971  &  9.2975  &  58.626  &  0.4249  \\ 
P0DTC8  &  121  &  95.8678  &  17.706  &  11.063  &  12.3967  &  36.6322  &  2.8926  &  20.7645  &  0.4237  \\ 
P0DTC9  &  419  &  98.8067  &  27.007  &  13.6089  &  6.1456  &  29.8896  &  1.4916  &  12.3628  &  0.4926  \\ 
P0DTD2  &  97  &  94.8454  &  4.388  &  2.318  &  65.9794  &  88.4665  &  43.299  &  72.8479  &  0.4032  \\ 
P0DTD3  &  73  &  93.1507  &  24.441  &  11.5174  &  2.3973  &  26.7466  &  0.0  &  11.4555  &  0.4123  \\ 
P0DTD8  &  43  &  88.3721  &  2.458  &  1.2823  &  86.6279  &  99.3023  &  68.0233  &  97.907  &  0.4048  \\ 
P0DTF1  &  22  &  77.2727  &  2.589  &  1.5475  &  81.8182  &  96.9886  &  61.3636  &  89.8864  &  0.4074  \\ 
P0DTG0  &  57  &  91.2281  &  12.352  &  9.0543  &  15.3509  &  38.7939  &  3.0702  &  18.2018  &  0.402  \\ 
P0DTG1  &  41  &  87.8049  &  15.533  &  7.8958  &  10.3659  &  49.2073  &  1.2195  &  30.5488  &  0.413  \\ 
P11226  &  248  &  97.9839  &  16.516  &  10.4097  &  13.5081  &  29.9899  &  1.5121  &  12.6562  &  0.451  \\ 
P13164  &  125  &  96.0  &  30.581  &  9.2107  &  4.4  &  32.51  &  0.6  &  13.72  &  0.4133  \\ 
P13747  &  358  &  98.6034  &  14.9  &  9.3546  &  25.0  &  42.6082  &  6.6341  &  21.1278  &  0.48  \\ 
P17181  &  557  &  99.1023  &  12.674  &  7.6171  &  29.4883  &  49.8564  &  11.5799  &  29.5781  &  0.5437  \\ 
P17405  &  631  &  99.2076  &  12.182  &  5.0017  &  55.9826  &  72.6743  &  32.9239  &  52.4148  &  0.5852  \\ 
P20701  &  1170  &  99.5726  &  10.129  &  4.6012  &  41.1752  &  77.5224  &  20.0641  &  59.2447  &  1.0466  \\ 
P26022  &  381  &  98.6877  &  15.865  &  12.3077  &  13.5171  &  25.6135  &  2.4278  &  9.9278  &  0.5793  \\ 
P26715  &  233  &  97.8541  &  30.415  &  14.0567  &  0.4292  &  23.7124  &  0.0  &  9.0397  &  0.4332  \\ 
 P29597  &  1187  &  99.5788  &  5.571  &  3.6236  &  81.4659  &  92.2315  &  61.8576  &  78.7584  &  1.176  \\ 
P30556  &  359  &  98.6072  &  12.313  &  8.9116  &  19.8468  &  47.4861  &  6.1281  &  27.4617  &  0.4759  \\ 
P33076  &  1130  &  99.5575  &  30.469  &  15.9168  &  11.5487  &  35.9104  &  1.8584  &  17.4569  &  0.9424  \\ 
P35232  &  272  &  98.1618  &  2.652  &  2.018  &  68.8419  &  83.0101  &  44.6691  &  62.5322  &  0.4467  \\ 
P35613  &  385  &  98.7013  &  9.773  &  3.5793  &  30.0649  &  73.2597  &  9.7403  &  51.5844  &  0.4875  \\ 
 P40189  &  918  &  99.4553  &  22.039  &  14.3382  &  32.7342  &  46.8301  &  13.1808  &  27.5844  &  0.7851  \\ 
P47901  &  424  &  98.8208  &  17.192  &  6.5205  &  19.2807  &  61.1468  &  3.6557  &  40.9788  &  0.4898  \\ 
P48551  &  515  &  99.0291  &  36.573  &  22.2727  &  3.1553  &  12.7184  &  0.2427  &  3.2985  &  0.5227  \\ 
P49327  &  2511  &  99.8009  &  33.768  &  21.222  &  4.5301  &  25.6004  &  0.0299  &  14.4922  &  4.7273  \\ 
P49754  &  854  &  99.4145  &  6.766  &  3.607  &  49.678  &  64.7263  &  26.171  &  40.7172  &  1.4149  \\ 
P51149  &  207  &  97.5845  &  7.341  &  3.9087  &  34.6618  &  62.7355  &  13.7681  &  40.0  &  0.4462  \\ 
\hline
 \end{tabular}
\begin{tabular}{||c c c | c c | c c | c c | c ||} 
 \hline
  Protein ID  & $n$ & Similarity (\%) &  RMSD & Avg. RMSD  & GDT-TS (\%) & Avg. GDT-TS (\%) & GDT-HA (\%) & Avg. GDT-HA (\%) &  run-time (days)  \\
 \hline\hline

 P52292  &  529  &  99.0548  &  9.065  &  4.3164  &  44.9433  &  75.0071  &  23.3459  &  54.5723  &  0.531  \\ 
P52948  &  1817  &  99.7248  &  56.34  &  39.782  &  1.9125  &  8.2327  &  0.0413  &  2.4869  &  2.0914  \\ 
P56962  &  302  &  98.3444  &  25.013  &  19.3739  &  10.3477  &  18.0505  &  0.4139  &  5.1283  &  0.5233  \\ 
P59594  &  1255  &  99.6016  &  4.432  &  2.9699  &  81.1355  &  88.4303  &  59.6016  &  72.8357  &  0.9841  \\ 
P59595  &  422  &  98.8152  &  26.286  &  18.0807  &  4.0284  &  15.0474  &  0.7109  &  3.2524  &  0.4821  \\ 
P59596  &  221  &  97.7376  &  9.173  &  4.2628  &  30.3167  &  71.1369  &  10.0679  &  55.6618  &  0.4292  \\ 
P59632  &  274  &  98.1752  &  18.052  &  14.8883  &  9.854  &  21.3777  &  1.2774  &  7.6505  &  0.452  \\ 
P59633  &  154  &  96.7532  &  20.183  &  12.9835  &  6.3312  &  22.8247  &  0.487  &  8.4253  &  0.4349  \\ 
P59634  &  63  &  92.0635  &  2.5  &  1.8276  &  74.2063  &  86.2103  &  49.2063  &  64.8214  &  0.3953  \\ 
P59635  &  122  &  95.9016  &  5.955  &  3.2856  &  56.3525  &  76.2807  &  32.582  &  54.0984  &  0.4216  \\ 
P59636  &  98  &  94.898  &  3.095  &  1.6404  &  74.7449  &  92.8061  &  50.0  &  82.3469  &  0.4042  \\ 
P59637  &  76  &  93.4211  &  1.743  &  1.4686  &  88.8158  &  94.7039  &  69.0789  &  78.5362  &  0.398  \\ 
P62937  &  165  &  96.9697  &  1.011  &  0.9256  &  98.7879  &  99.9015  &  95.1515  &  98.6364  &  0.4252  \\ 
P68104  &  462  &  98.9177  &  1.511  &  1.1407  &  92.316  &  98.0168  &  75.0  &  90.4654  &  0.58  \\ 
P84022  &  425  &  98.8235  &  20.077  &  10.981  &  20.8235  &  42.6265  &  4.2941  &  21.6882  &  0.4813  \\ 
PLRPOCT  &  355  &  98.5915  &  3.898  &  1.7713  &  68.0282  &  87.743  &  45.7042  &  69.6655  &  1.1182  \\ 
Q01628  &  133  &  96.2406  &  21.561  &  9.1364  &  5.2632  &  35.4323  &  0.7519  &  18.5526  &  0.4171  \\ 
Q01629  &  132  &  96.2121  &  12.883  &  6.0595  &  20.0758  &  47.9451  &  3.7879  &  26.8182  &  0.4109  \\ 
Q10589  &  180  &  97.2222  &  2.608  &  1.821  &  72.9167  &  84.7986  &  50.0  &  65.3264  &  0.4185  \\ 
Q13241  &  179  &  97.2067  &  7.989  &  4.4141  &  27.514  &  57.6676  &  9.3575  &  34.4553  &  0.4268  \\ 
Q13568  &  498  &  98.996  &  21.258  &  12.6381  &  3.4137  &  22.623  &  0.251  &  8.2204  &  0.5214  \\ 
Q14653  &  427  &  98.829  &  20.062  &  10.4706  &  5.2108  &  28.9754  &  1.1124  &  16.1036  &  0.4917  \\ 
Q16236  &  605  &  99.1736  &  30.752  &  16.7302  &  4.2562  &  19.7355  &  0.2893  &  6.9855  &  0.5603  \\ 
Q16552  &  155  &  96.7742  &  17.781  &  3.333  &  7.0968  &  76.5081  &  1.2903  &  57.7177  &  0.4254  \\ 
Q16553  &  131  &  96.1832  &  13.654  &  9.6988  &  26.5267  &  40.4294  &  10.1145  &  21.7557  &  0.4112  \\ 
Q16665  &  826  &  99.3947  &  44.207  &  36.917  &  2.0278  &  7.3229  &  0.1816  &  1.6525  &  0.9057  \\ 
Q4KMQ2  &  910  &  99.4505  &  2.872  &  1.5488  &  88.544  &  96.1607  &  70.2198  &  91.5618  &  0.9261  \\ 
Q5BJD5  &  291  &  98.2818  &  14.524  &  8.7746  &  24.7423  &  50.5241  &  4.2955  &  29.3084  &  0.5373  \\ 
 Q5W0Z9  &  365  &  98.6301  &  21.394  &  9.5701  &  12.0548  &  49.089  &  3.1507  &  30.2158  &  0.4627  \\ 
Q7TFA0  &  39  &  87.1795  &  14.095  &  4.5293  &  13.4615  &  63.9103  &  1.9231  &  41.9872  &  0.4068  \\ 
Q7TFA1  &  44  &  88.6364  &  2.214  &  1.5401  &  93.75  &  97.1023  &  78.9773  &  89.858  &  0.3947  \\ 
Q7TLC7  &  70  &  92.8571  &  24.421  &  17.726  &  2.8571  &  8.9643  &  0.0  &  2.1607  &  0.401  \\ 
Q7Z434  &  540  &  99.0741  &  49.531  &  37.777  &  5.463  &  9.3356  &  0.787  &  3.2292  &  0.9567  \\ 
Q80H93  &  84  &  94.0476  &  16.513  &  10.7184  &  16.6667  &  29.5089  &  3.2738  &  10.6994  &  0.4066  \\ 
Q86U44  &  580  &  99.1379  &  21.605  &  15.7778  &  7.2414  &  17.4806  &  1.4655  &  5.4095  &  0.5432  \\ 
Q86WV6  &  379  &  98.6807  &  18.481  &  6.0665  &  32.2559  &  75.752  &  15.6332  &  58.6642  &  0.4831  \\ 
Q8IUC6  &  712  &  99.2978  &  28.425  &  22.4454  &  5.3722  &  15.2809  &  0.5267  &  5.2107  &  0.6707  \\ 
Q8N3R9  &  675  &  99.2593  &  31.253  &  12.4049  &  2.5185  &  31.8722  &  0.2593  &  15.6926  &  0.6038  \\ 
Q8N884  &  522  &  99.0421  &  22.258  &  12.97  &  16.092  &  40.6106  &  4.3582  &  21.9732  &  0.538  \\ 
Q8NAC3  &  791  &  99.3679  &  11.777  &  10.0046  &  34.9558  &  44.5765  &  16.024  &  23.8827  &  0.6844  \\ 
Q8NEB9  &  887  &  99.4363  &  21.53  &  7.738  &  9.4983  &  53.0116  &  1.0428  &  36.4402  &  0.8231  \\ 
Q8NHX9  &  752  &  99.3351  &  7.509  &  2.9775  &  59.9734  &  86.9016  &  35.8378  &  75.3059  &  0.6296  \\ 
Q92499  &  740  &  99.3243  &  9.308  &  4.487  &  30.8784  &  61.1909  &  12.7703  &  39.375  &  0.6791  \\ 
Q92985  &  503  &  99.006  &  26.943  &  9.5613  &  4.9205  &  37.9796  &  0.994  &  18.1337  &  0.5065  \\ 
Q96C10  &  678  &  99.2625  &  2.133  &  1.4139  &  90.1917  &  96.5874  &  72.4926  &  87.5406  &  0.6076  \\ 
Q96F46  &  866  &  99.4226  &  42.175  &  31.9609  &  2.1363  &  4.4284  &  0.1443  &  0.8213  &  0.7225  \\ 
Q96JC1  &  886  &  99.4357  &  2.853  &  1.5242  &  68.4819  &  91.2091  &  43.9616  &  77.7963  &  0.7552  \\ 
Q96P20  &  1036  &  99.5174  &  12.888  &  5.9922  &  13.7307  &  55.7384  &  3.8369  &  36.11  &  0.986  \\ 
Q96PD4  &  163  &  96.9325  &  14.017  &  4.404  &  27.1472  &  72.1779  &  7.5153  &  56.227  &  0.4585  \\ 
Q99623  &  299  &  98.3278  &  8.752  &  4.3578  &  36.1204  &  56.8562  &  14.2977  &  34.4523  &  0.4998  \\ 
Q99836  &  296  &  98.3108  &  6.525  &  4.4038  &  31.8412  &  49.6833  &  11.7399  &  26.7314  &  0.4677  \\ 
Q9BV40  &  100  &  95.0  &  3.427  &  2.0524  &  60.75  &  82.1125  &  37.25  &  68.025  &  0.4523  \\ 
Q9BYF1  &  480  &  98.9583  &  5.509  &  1.9196  &  65.6771  &  92.0182  &  41.875  &  76.8854  &  0.4854  \\ 
Q9BYX4  &  1025  &  99.5122  &  4.818  &  3.6154  &  42.7317  &  57.2427  &  19.2439  &  33.9329  &  1.1546  \\ 
Q9C000  &  1473  &  99.6606  &  35.861  &  17.441  &  2.6986  &  25.5431  &  0.3904  &  10.5821  &  1.398  \\ 
Q9H074  &  479  &  98.9562  &  30.3  &  19.6118  &  6.524  &  19.6425  &  0.8351  &  7.8314  &  0.5462  \\ 
Q9NR97  &  1041  &  99.5197  &  21.869  &  8.5147  &  5.3074  &  41.9681  &  1.2248  &  24.9412  &  1.0298  \\ 
Q9NRS4  &  437  &  98.8558  &  6.233  &  3.0814  &  53.833  &  79.7368  &  29.7483  &  61.4045  &  0.5264  \\ 
Q9NVJ2  &  186  &  97.3118  &  1.945  &  1.2634  &  88.4409  &  97.0027  &  68.9516  &  90.4368  &  0.4276  \\ 
Q9NYK1  &  1049  &  99.5234  &  12.803  &  7.1807  &  25.9771  &  46.2345  &  6.9828  &  25.8115  &  1.0763  \\ 
Q9UHD2  &  729  &  99.3141  &  5.063  &  2.4523  &  73.5597  &  92.3525  &  50.5487  &  83.5391  &  0.7376  \\ 
Q9ULC8  &  765  &  99.3464  &  34.128  &  26.1615  &  5.1961  &  15.9297  &  1.3725  &  6.2614  &  0.8275  \\ 
Q9Y2I7  &  2098  &  99.7617  &  34.987  &  27.8546  &  8.9967  &  22.4285  &  0.9771  &  9.4948  &  4.8776  \\ 
Q9Y397  &  364  &  98.6264  &  11.551  &  6.3126  &  40.4533  &  65.783  &  19.7802  &  48.2521  &  0.4675  \\ 
%Q9Y6K9  &  419  &  98.8067  &  27.607  &  6.2149  &  0.0  &  52.4165  &  0.0  &  32.0823  &  0.619  \\ 
\hline
 \end{tabular}
\begin{tabular}{||c c c | c c | c c | c c | c ||} 
 \hline
  Seq. ID  & $n$ & Similarity (\%) &  RMSD & Avg. RMSD  & GDT-TS (\%) & Avg. GDT-TS (\%) & GDT-HA (\%) & Avg. GDT-HA (\%) &  run-time (days)  \\
 \hline\hline

A0A663  &  38  &  86.8421  &  2.886  &  1.7076  &  82.8947  &  95.0  &  63.8158  &  85.7566  &  0.4058  \\ 
MPROTEI  &  193  &  97.4093  &  5.562  &  4.8324  &  37.5648  &  45.2785  &  13.4715  &  23.1995  &  0.5288  \\ 
NSP2NNN  &  546  &  99.0842  &  22.333  &  8.7108  &  8.3791  &  33.6332  &  1.3736  &  16.0119  &  0.885  \\ 
NSP4NNN  &  494  &  98.9879  &  16.995  &  14.4184  &  7.2368  &  13.4261  &  1.0121  &  2.9681  &  0.6312  \\ 
NSP6NNN  &  290  &  98.2759  &  5.41  &  3.2315  &  66.4655  &  85.2543  &  42.931  &  67.944  &  0.5433  \\ 
O00327  &  626  &  99.2013  &  18.69  &  5.133  &  10.1438  &  62.7456  &  0.7188  &  41.1621  &  1.8352  \\ 
O14745  &  358  &  98.6034  &  7.395  &  3.6869  &  23.3939  &  57.2521  &  4.8184  &  33.7919  &  0.8124  \\ 
O14786  &  923  &  99.4583  &  36.546  &  17.6305  &  1.0022  &  31.0455  &  0.0271  &  16.2649  &  1.4629  \\ 
O15393  &  492  &  98.9837  &  19.978  &  13.4431  &  9.4512  &  33.5823  &  2.6423  &  15.0737  &  0.8496  \\ 
O15455  &  904  &  99.4469  &  20.539  &  8.6482  &  8.4071  &  39.6391  &  1.3551  &  20.0733  &  2.2111  \\ 
O43765  &  313  &  98.4026  &  14.438  &  9.1741  &  13.9776  &  35.4832  &  2.8754  &  17.6358  &  1.6068  \\ 
O94826  &  608  &  99.1776  &  8.407  &  5.513  &  48.7253  &  70.4996  &  27.426  &  52.021  &  2.4019  \\ 
O95721  &  258  &  98.062  &  11.099  &  4.2622  &  32.2674  &  69.6754  &  11.8217  &  49.4234  &  0.5642  \\ 
O95992  &  272  &  98.1618  &  5.988  &  3.0947  &  54.3199  &  79.5864  &  31.1581  &  64.3244  &  0.5627  \\ 
P00973  &  400  &  98.75  &  14.825  &  7.3132  &  24.0625  &  52.4594  &  6.9375  &  30.7406  &  0.6362  \\ 
P01185  &  164  &  96.9512  &  7.641  &  3.0531  &  32.4695  &  67.4085  &  10.8232  &  43.628  &  0.4879  \\ 
P01889  &  362  &  98.6188  &  9.441  &  5.624  &  40.5387  &  58.7017  &  19.4061  &  36.5608  &  0.638  \\ 
P02649  &  317  &  98.4227  &  22.675  &  13.6351  &  2.3659  &  24.1916  &  0.0789  &  11.455  &  0.6008  \\ 
P04233  &  296  &  98.3108  &  18.279  &  7.6704  &  15.625  &  39.9535  &  2.2804  &  18.6529  &  0.5748  \\ 
P04439  &  365  &  98.6301  &  6.162  &  3.7942  &  47.7397  &  68.2705  &  25.0  &  45.774  &  0.6429  \\ 
P05109  &  93  &  94.6237  &  1.19  &  0.9509  &  96.2366  &  98.9247  &  92.4731  &  96.707  &  0.4963  \\ 
P05161  &  165  &  96.9697  &  2.569  &  1.2816  &  80.6061  &  96.4621  &  57.8788  &  90.3485  &  0.5225  \\ 
P05231  &  212  &  97.6415  &  9.402  &  3.6258  &  28.8915  &  64.7642  &  9.7877  &  42.8715  &  0.5111  \\ 
P07711  &  333  &  98.4985  &  7.479  &  1.6907  &  44.0691  &  93.0856  &  21.1712  &  82.9467  &  0.6467  \\ 
P08887  &  468  &  98.9316  &  10.171  &  6.0542  &  36.3782  &  50.86  &  15.812  &  29.3109  &  0.8998  \\ 
P09429  &  215  &  97.6744  &  20.391  &  12.9117  &  7.6744  &  26.4767  &  1.2791  &  10.6628  &  0.5901  \\ 
P09958  &  794  &  99.3703  &  32.057  &  17.4892  &  4.8489  &  22.9455  &  0.3778  &  9.3923  &  1.5547  \\ 
P0DTC2  &  1273  &  99.6072  &  4.917  &  3.6252  &  81.1076  &  88.0027  &  60.546  &  71.8274  &  1.5762  \\ 
P0DTC3  &  275  &  98.1818  &  11.391  &  7.6561  &  28.9091  &  47.5182  &  11.6364  &  27.0682  &  0.5612  \\ 
P0DTC4  &  75  &  93.3333  &  2.496  &  1.4206  &  73.6667  &  92.8667  &  51.0  &  77.7667  &  0.4491  \\ 
P0DTC5  &  222  &  97.7477  &  6.436  &  1.9211  &  67.2297  &  91.9032  &  46.7342  &  81.6667  &  0.5269  \\ 
P0DTC6  &  61  &  91.8033  &  4.88  &  1.547  &  56.9672  &  95.4508  &  33.1967  &  85.6352  &  0.4218  \\ 
P0DTC7  &  121  &  95.8678  &  4.492  &  2.8855  &  53.719  &  77.0558  &  30.1653  &  55.0103  &  0.4462  \\ 
P0DTC8  &  121  &  95.8678  &  17.601  &  12.2174  &  11.5702  &  25.9194  &  2.4793  &  9.6798  &  0.4668  \\ 
P0DTC9  &  419  &  98.8067  &  29.977  &  18.2825  &  3.58  &  17.148  &  0.358  &  6.8377  &  0.604  \\ 
P0DTD2  &  97  &  94.8454  &  4.156  &  2.0488  &  65.9794  &  89.884  &  42.268  &  74.9485  &  0.439  \\ 
P0DTD3  &  73  &  93.1507  &  17.276  &  12.5488  &  3.7671  &  16.2671  &  0.0  &  3.8699  &  0.4229  \\ 
P0DTD8  &  43  &  88.3721  &  2.394  &  1.2436  &  90.1163  &  99.4477  &  73.8372  &  97.936  &  0.4274  \\ 
P0DTF1  &  22  &  77.2727  &  2.033  &  1.5082  &  86.3636  &  97.6136  &  64.7727  &  90.3409  &  0.4111  \\ 
P0DTG0  &  57  &  91.2281  &  13.398  &  7.9086  &  17.1053  &  43.9693  &  3.5088  &  23.8596  &  0.4064  \\ 
P0DTG1  &  41  &  87.8049  &  17.037  &  8.2412  &  7.3171  &  45.8537  &  0.6098  &  28.811  &  0.4122  \\ 
P11226  &  248  &  97.9839  &  21.819  &  10.5974  &  8.871  &  31.744  &  0.6048  &  14.7782  &  0.6851  \\ 
P13164  &  125  &  96.0  &  8.675  &  3.759  &  30.2  &  69.17  &  10.8  &  47.44  &  0.4743  \\ 
P13747  &  358  &  98.6034  &  12.178  &  9.1998  &  27.8631  &  42.6013  &  8.8687  &  22.8631  &  0.6393  \\ 
P17181  &  557  &  99.1023  &  21.61  &  15.1002  &  16.3375  &  30.7989  &  5.0718  &  13.8353  &  1.1425  \\ 
P17405  &  631  &  99.2076  &  12.066  &  4.2296  &  52.6149  &  75.9311  &  29.8336  &  56.6442  &  0.9839  \\ 
P20701  &  1170  &  99.5726  &  8.323  &  4.1428  &  34.9786  &  62.5865  &  12.3504  &  39.1603  &  2.4989  \\ 
P26022  &  381  &  98.6877  &  14.411  &  9.0528  &  18.2415  &  41.9029  &  4.3963  &  23.5138  &  0.949  \\ 
P26715  &  233  &  97.8541  &  22.384  &  10.099  &  12.2318  &  35.0215  &  2.1459  &  16.0193  &  0.5796  \\ 
P29597  &  1187  &  99.5788  &  32.804  &  22.2887  &  3.4751  &  31.9482  &  0.5897  &  20.8888  &  3.6416  \\ 
P30556  &  359  &  98.6072  &  10.111  &  5.7957  &  23.6769  &  61.3962  &  8.2173  &  40.3343  &  0.6767  \\ 
P33076  &  1130  &  99.5575  &  26.719  &  20.1579  &  13.6504  &  26.344  &  0.4646  &  10.1427  &  2.2339  \\ 
P35232  &  272  &  98.1618  &  3.447  &  1.6141  &  63.2353  &  91.5074  &  39.4301  &  78.4559  &  0.5927  \\ 
P35613  &  385  &  98.7013  &  8.896  &  3.4822  &  27.2078  &  68.9123  &  7.5325  &  46.8344  &  1.032  \\ 
P40189  &  918  &  99.4553  &  24.632  &  10.274  &  27.9139  &  50.4112  &  11.7647  &  30.6727  &  2.0398  \\ 
P47901  &  424  &  98.8208  &  5.702  &  3.889  &  49.8821  &  71.8013  &  28.3019  &  51.418  &  0.7334  \\ 
P48551  &  515  &  99.0291  &  28.717  &  14.5889  &  4.9029  &  19.2087  &  0.0485  &  6.4102  &  0.7453  \\ 
P51149  &  207  &  97.5845  &  6.188  &  2.8336  &  37.8019  &  80.8092  &  15.2174  &  61.3285  &  0.5977  \\

\hline
\end{tabular}
\begin{tabular}{||c c c | c c | c c | c c | c ||} 
 \hline
  Seq. ID  & $n$ & Similarity (\%) &  RMSD & Avg. RMSD  & GDT-TS (\%) & Avg. GDT-TS (\%) & GDT-HA (\%) & Avg. GDT-HA (\%) &  run-time (days)  \\
 \hline\hline

P56962  &  302  &  98.3444  &  22.301  &  15.8695  &  12.3344  &  18.6921  &  3.4768  &  5.803  &  0.5959  \\ 
P59596  &  221  &  97.7376  &  7.506  &  2.1014  &  33.9367  &  90.1923  &  11.7647  &  79.2251  &  0.5245  \\ 
P59632  &  274  &  98.1752  &  13.018  &  8.4704  &  24.8175  &  41.0401  &  9.0328  &  21.6834  &  0.5214  \\ 
P59633  &  154  &  96.7532  &  20.993  &  15.7533  &  5.3571  &  15.7468  &  0.3247  &  4.3912  &  0.4625  \\ 
P59634  &  63  &  92.0635  &  2.514  &  1.5476  &  82.1429  &  94.3849  &  58.7302  &  77.619  &  0.4214  \\ 
P59635  &  122  &  95.9016  &  6.527  &  4.9216  &  37.7049  &  58.4016  &  14.3443  &  34.7746  &  0.4458  \\ 
P59636  &  98  &  94.898  &  5.647  &  1.8721  &  47.7041  &  89.3622  &  24.4898  &  78.3673  &  0.4361  \\ 
P59637  &  76  &  93.4211  &  3.488  &  1.6534  &  64.1447  &  88.6513  &  40.4605  &  70.5592  &  0.4352  \\ 
P62937  &  165  &  96.9697  &  0.963  &  0.8934  &  99.5455  &  99.947  &  97.1212  &  98.8333  &  0.5403  \\ 
P68104  &  462  &  98.9177  &  1.547  &  1.3632  &  93.1818  &  96.1607  &  75.974  &  85.1677  &  0.8504  \\ 
P84022  &  425  &  98.8235  &  16.633  &  7.2522  &  15.4706  &  52.5882  &  3.4706  &  31.4382  &  0.67  \\ 
PLRPOCT  &  355  &  98.5915  &  3.824  &  1.4276  &  75.7746  &  93.4648  &  53.662  &  78.5493  &  0.5569  \\ 
Q01628  &  133  &  96.2406  &  26.947  &  15.7051  &  3.0075  &  21.8797  &  0.3759  &  9.2011  &  0.498  \\ 
Q01629  &  132  &  96.2121  &  18.508  &  10.094  &  16.0985  &  32.3201  &  4.1667  &  15.322  &  0.4848  \\ 
Q10589  &  180  &  97.2222  &  11.884  &  3.1079  &  11.8056  &  73.3403  &  0.9722  &  53.7847  &  0.5251  \\ 
Q13241  &  179  &  97.2067  &  11.456  &  5.3773  &  23.4637  &  50.4958  &  6.8436  &  28.9874  &  0.5468  \\ 
Q13568  &  498  &  98.996  &  29.991  &  17.9838  &  1.2048  &  13.637  &  0.1004  &  5.1657  &  0.7167  \\ 
Q14653  &  427  &  98.829  &  16.703  &  9.6337  &  15.0468  &  28.0884  &  3.9227  &  11.1797  &  0.6629  \\ 
Q16236  &  605  &  99.1736  &  38.828  &  18.9672  &  4.5455  &  22.1591  &  0.0826  &  9.7376  &  0.8244  \\ 
Q16552  &  155  &  96.7742  &  13.575  &  8.3168  &  17.4194  &  30.0242  &  3.5484  &  12.7823  &  0.4973  \\ 
Q16553  &  131  &  96.1832  &  10.901  &  5.9358  &  46.7557  &  64.9523  &  28.4351  &  46.3836  &  0.4789  \\ 
Q16665  &  826  &  99.3947  &  41.354  &  31.4424  &  5.9322  &  14.3644  &  0.4843  &  4.3614  &  2.0399  \\ 
Q4KMQ2  &  910  &  99.4505  &  4.59  &  2.1627  &  83.022  &  94.5618  &  62.6374  &  87.2802  &  1.1123  \\ 
Q5BJD5  &  291  &  98.2818  &  13.792  &  9.6387  &  27.6632  &  44.4674  &  7.5601  &  24.317  &  0.6327  \\ 
Q5W0Z9  &  365  &  98.6301  &  15.887  &  6.2479  &  22.3288  &  63.8938  &  7.1918  &  42.9863  &  0.6469  \\ 
Q7TFA0  &  39  &  87.1795  &  2.505  &  1.6814  &  87.8205  &  94.7115  &  66.6667  &  82.8205  &  0.4365  \\ 
Q7TFA1  &  44  &  88.6364  &  2.106  &  1.552  &  94.8864  &  97.358  &  80.1136  &  90.5114  &  0.4189  \\ 
Q7TLC7  &  70  &  92.8571  &  24.995  &  6.955  &  2.1429  &  54.0893  &  0.0  &  35.9464  &  0.4291  \\ 
Q7Z434  &  540  &  99.0741  &  50.815  &  34.506  &  3.4722  &  8.9236  &  0.5093  &  2.8449  &  0.7655  \\ 
Q80H93  &  84  &  94.0476  &  14.707  &  2.8159  &  17.8571  &  82.2173  &  3.2738  &  63.6012  &  0.446  \\ 
Q86U44  &  580  &  99.1379  &  17.742  &  12.9209  &  22.2414  &  40.4203  &  4.8707  &  19.8448  &  0.7916  \\ 
Q86WV6  &  379  &  98.6807  &  20.858  &  8.6755  &  11.9393  &  65.4617  &  3.628  &  53.5026  &  0.6223  \\ 
Q8IUC6  &  712  &  99.2978  &  49.827  &  26.3508  &  0.6671  &  11.1464  &  0.0351  &  2.8002  &  0.813  \\ 
Q8N3R9  &  675  &  99.2593  &  35.139  &  15.0821  &  4.4815  &  29.0204  &  0.7037  &  13.45  &  0.9995  \\ 
Q8N884  &  522  &  99.0421  &  29.73  &  20.0914  &  7.6149  &  16.2883  &  1.5805  &  4.9449  &  0.7615  \\ 
Q8NAC3  &  791  &  99.3679  &  11.202  &  7.0906  &  29.3616  &  49.9621  &  10.9039  &  27.9772  &  0.98  \\ 
Q8NHX9  &  752  &  99.3351  &  6.888  &  5.0382  &  56.9149  &  72.9887  &  32.879  &  52.387  &  1.1902  \\ 
Q92499  &  740  &  99.3243  &  12.723  &  5.6603  &  20.8784  &  55.125  &  5.9459  &  34.5507  &  1.7048  \\ 
Q96F46  &  866  &  99.4226  &  36.383  &  22.73  &  2.5115  &  21.1345  &  0.3176  &  8.177  &  1.0736  \\ 
Q96JC1  &  886  &  99.4357  &  3.565  &  2.164  &  66.0835  &  82.9628  &  41.4221  &  63.5468  &  1.1447  \\ 
Q96P20  &  1036  &  99.5174  &  14.659  &  6.1123  &  19.6911  &  55.3933  &  4.778  &  33.8694  &  2.4871  \\ 
Q96PD4  &  163  &  96.9325  &  8.703  &  4.1108  &  43.5583  &  74.6242  &  22.8528  &  54.3942  &  0.506  \\ 
Q99836  &  296  &  98.3108  &  8.761  &  5.2907  &  24.1554  &  46.6723  &  7.6858  &  26.2584  &  0.6246  \\ 
Q9BV40  &  100  &  95.0  &  3.375  &  2.3022  &  62.5  &  77.55  &  38.0  &  59.6125  &  0.4611  \\ 
Q9BYF1  &  480  &  98.9583  &  5.231  &  1.4446  &  67.0312  &  94.7708  &  43.125  &  80.4167  &  0.7056  \\ 
Q9H074  &  479  &  98.9562  &  36.353  &  28.2003  &  1.4614  &  8.63  &  0.0522  &  2.44  &  0.738  \\ 
Q9NR97  &  1041  &  99.5197  &  21.572  &  11.2926  &  6.4121  &  23.5387  &  1.3929  &  8.2841  &  2.3966  \\ 
Q9NRS4  &  437  &  98.8558  &  6.429  &  2.8379  &  51.2586  &  85.5807  &  28.8902  &  70.7466  &  0.7937  \\ 
Q9NVJ2  &  186  &  97.3118  &  1.744  &  1.2656  &  91.129  &  96.8683  &  72.8495  &  89.3952  &  0.6283  \\ 
Q9ULC8  &  765  &  99.3464  &  38.808  &  32.3238  &  3.4314  &  7.8088  &  0.3922  &  1.8399  &  1.0204  \\ 
Q9Y2I7  &  2098  &  99.7617  &  33.211  &  23.7625  &  5.8508  &  16.2095  &  0.9175  &  5.4469  &  3.7743  \\ 
Q9Y397  &  364  &  98.6264  &  9.301  &  2.9895  &  44.9176  &  82.3867  &  23.3516  &  66.1504  &  0.6409  \\ 
%Q9Y6K9  &  419  &  98.8067  &  8.512  &  4.646  &  22.494  &  51.6289  &  4.3556  &  28.5979  &  0.7798  \\ 

\hline
\end{tabular}
\begin{tabular}{||c c | c | c c | c c | c c | c c||} 
 \hline
    Protein ID  & $n$ & RMSD &  $\mu_{\textrm{all}}$ & $\sigma_{\textrm{all}}$  & $\mu_{\textrm{diff}}$ & $\sigma_{\textrm{diff}}$ &  $\mu'_{\textrm{all}}$ &  $\sigma'_{\textrm{all}}$  &  $\mu'_{\textrm{diff}}$ &  $\sigma'_{\textrm{diff}}$  \\
 \hline\hline
A0A663  &  38  &  3.129  &  75.048  &  11.991  &  71.45  &  1.508  &  74.755  &  11.327  &  74.862  &  4.587  \\ 
MPROTEI  &  193  &  2.06  &  89.041  &  7.416  &  87.138  &  2.009  &  87.461  &  8.837  &  73.19  &  3.874  \\ 
NSP2NNN  &  546  &  19.561  &  74.536  &  17.778  &  92.656  &  1.044  &  73.385  &  17.646  &  91.094  &  1.21  \\ 
NSP4NNN  &  494  &  11.389  &  83.936  &  8.896  &  89.444  &  1.356  &  83.913  &  8.92  &  87.668  &  1.288  \\ 
NSP6NNN  &  290  &  8.921  &  77.331  &  11.445  &  73.286  &  2.769  &  76.104  &  12.64  &  65.228  &  0.762  \\ 
O00327  &  626  &  10.445  &  65.242  &  25.756  &  32.584  &  3.532  &  65.128  &  25.804  &  32.296  &  1.221  \\ 
O14745  &  358  &  12.34  &  72.042  &  17.526  &  88.666  &  0.565  &  72.051  &  17.223  &  70.686  &  7.533  \\ 
O14786  &  923  &  33.465  &  79.024  &  21.94  &  36.21  &  1.406  &  78.925  &  21.993  &  35.662  &  2.1  \\ 
O15393  &  492  &  24.847  &  80.455  &  20.693  &  41.292  &  2.675  &  80.765  &  20.643  &  41.088  &  3.315  \\ 
O15455  &  904  &  24.886  &  90.367  &  14.664  &  96.286  &  1.564  &  90.261  &  14.604  &  91.518  &  0.356  \\ 
O43765  &  313  &  12.051  &  79.03  &  20.468  &  88.548  &  3.314  &  79.191  &  20.501  &  88.86  &  2.758  \\ 
O94826  &  608  &  11.824  &  79.953  &  25.515  &  25.302  &  1.419  &  80.241  &  26.177  &  24.912  &  2.005  \\ 
O95721  &  258  &  8.478  &  75.906  &  22.281  &  89.91  &  0.914  &  75.923  &  21.394  &  89.766  &  1.254  \\ 
O95786  &  925  &  33.92  &  83.194  &  16.732  &  88.724  &  1.844  &  83.717  &  16.674  &  86.648  &  2.241  \\ 
O95992  &  272  &  6.531  &  91.633  &  13.904  &  96.86  &  0.666  &  91.815  &  14.142  &  96.806  &  0.787  \\ 
P00973  &  400  &  7.988  &  83.749  &  21.993  &  89.328  &  1.047  &  83.832  &  21.867  &  90.164  &  0.926  \\ 
P01185  &  164  &  5.552  &  79.569  &  16.773  &  86.778  &  1.34  &  78.21  &  16.506  &  79.71  &  1.177  \\ 
P01889  &  362  &  9.904  &  87.936  &  18.463  &  47.662  &  2.89  &  87.711  &  18.817  &  42.058  &  1.925  \\ 
P02649  &  317  &  16.897  &  75.319  &  18.538  &  45.584  &  0.691  &  74.833  &  19.063  &  43.904  &  3.122  \\ 
P04233  &  296  &  17.217  &  70.433  &  20.278  &  90.33  &  2.496  &  69.938  &  20.327  &  87.284  &  3.829  \\ 
P04439  &  365  &  9.016  &  86.959  &  19.05  &  43.686  &  2.588  &  87.121  &  19.044  &  44.268  &  3.233  \\ 
P05109  &  93  &  1.953  &  92.956  &  10.483  &  98.21  &  0.266  &  93.971  &  10.54  &  97.618  &  0.329  \\ 
P05161  &  165  &  2.557  &  86.236  &  11.269  &  88.324  &  3.105  &  87.591  &  10.99  &  92.202  &  0.684  \\ 
P05231  &  212  &  7.214  &  84.805  &  16.694  &  58.22  &  1.7  &  84.561  &  17.821  &  57.118  &  5.322  \\ 
P07711  &  333  &  8.263  &  93.679  &  11.289  &  96.096  &  0.739  &  93.987  &  9.796  &  92.25  &  2.42  \\ 
P08887  &  468  &  11.083  &  78.202  &  23.606  &  48.592  &  1.57  &  78.237  &  23.467  &  40.974  &  4.313  \\ 
P09429  &  215  &  24.633  &  76.632  &  23.082  &  87.266  &  1.572  &  76.506  &  22.79  &  85.194  &  1.507  \\ 
P09958  &  794  &  24.603  &  85.088  &  20.744  &  55.2  &  2.152  &  85.213  &  20.625  &  48.182  &  2.726  \\ 
P0DTC2  &  1273  &  10.44  &  78.887  &  16.851  &  43.964  &  11.301  &  78.793  &  17.001  &  41.546  &  12.094  \\ 
P0DTC3  &  275  &  16.932  &  49.31  &  20.799  &  68.958  &  1.12  &  49.737  &  18.922  &  66.964  &  2.356  \\ 
P0DTC4  &  75  &  3.403  &  74.108  &  15.66  &  86.564  &  2.455  &  70.975  &  16.037  &  78.342  &  3.36  \\ 
P0DTC5  &  222  &  9.978  &  84.285  &  13.438  &  77.74  &  1.38  &  84.175  &  13.413  &  83.272  &  0.819  \\ 
P0DTC6  &  61  &  5.379  &  86.46  &  13.406  &  97.194  &  0.606  &  84.249  &  13.294  &  88.176  &  2.458  \\ 
P0DTC7  &  121  &  8.067  &  76.98  &  15.559  &  68.908  &  1.929  &  77.021  &  13.534  &  78.996  &  2.271  \\ 
P0DTC8  &  121  &  17.706  &  80.17  &  13.321  &  50.0  &  2.248  &  60.707  &  22.596  &  35.768  &  1.302  \\ 
P0DTC9  &  419  &  27.007  &  68.399  &  23.597  &  36.932  &  3.69  &  68.28  &  23.457  &  36.95  &  3.116  \\ 
P0DTD2  &  97  &  4.388  &  79.607  &  16.769  &  92.54  &  0.706  &  79.076  &  16.655  &  91.874  &  0.678  \\ 
P0DTD3  &  73  &  24.441  &  68.544  &  14.985  &  57.288  &  2.791  &  69.92  &  14.985  &  63.542  &  5.297  \\ 
P0DTD8  &  43  &  2.458  &  89.464  &  10.491  &  85.754  &  6.336  &  89.428  &  10.44  &  84.788  &  2.948  \\ 
P0DTF1  &  22  &  2.589  &  95.196  &  6.768  &  98.532  &  0.162  &  88.977  &  9.041  &  86.57  &  0.939  \\ 
P0DTG0  &  57  &  12.352  &  47.494  &  6.446  &  46.364  &  2.274  &  51.696  &  8.039  &  54.49  &  2.471  \\ 
P0DTG1  &  41  &  15.533  &  74.977  &  7.67  &  79.804  &  2.456  &  73.7  &  9.233  &  78.844  &  1.75  \\ 
P11226  &  248  &  16.516  &  80.221  &  20.491  &  45.93  &  3.496  &  80.601  &  19.994  &  53.552  &  2.939  \\ 
P13164  &  125  &  30.581  &  65.86  &  17.167  &  57.746  &  1.217  &  66.137  &  17.299  &  68.906  &  1.428  \\ 
P13747  &  358  &  14.9  &  87.122  &  17.953  &  65.358  &  3.687  &  86.866  &  18.362  &  45.174  &  1.508  \\ 
P17181  &  557  &  12.674  &  78.051  &  21.024  &  41.674  &  5.38  &  78.097  &  20.97  &  43.752  &  3.981  \\ 
P17405  &  631  &  12.182  &  87.596  &  22.476  &  48.034  &  3.069  &  87.558  &  22.861  &  33.232  &  6.77  \\ 
P20701  &  1170  &  10.129  &  82.3  &  16.239  &  31.852  &  2.669  &  82.095  &  16.892  &  24.556  &  1.216  \\ 
P26022  &  381  &  15.865  &  79.175  &  19.768  &  54.22  &  5.098  &  77.667  &  21.36  &  42.768  &  2.566  \\ 
P26715  &  233  &  30.415  &  74.997  &  23.568  &  36.586  &  0.839  &  73.933  &  24.603  &  38.216  &  4.465  \\ 
P29597  &  1187  &  5.571  &  81.737  &  20.108  &  93.04  &  4.918  &  81.602  &  20.193  &  84.85  &  6.157  \\ 
P30556  &  359  &  12.313  &  81.815  &  19.517  &  95.35  &  0.857  &  81.98  &  20.04  &  96.014  &  0.413  \\ 
P33076  &  1130  &  30.469  &  68.876  &  27.612  &  25.838  &  1.988  &  69.022  &  27.382  &  27.406  &  2.7  \\ 
P35232  &  272  &  2.652  &  88.354  &  9.295  &  88.634  &  0.647  &  87.474  &  10.562  &  65.122  &  2.361  \\ 
P35613  &  385  &  9.773  &  86.321  &  16.975  &  41.688  &  2.507  &  86.056  &  17.439  &  41.862  &  2.688  \\ 
P40189  &  918  &  22.039  &  75.005  &  25.376  &  73.17  &  2.298  &  74.838  &  25.38  &  67.82  &  2.657  \\ 
P47901  &  424  &  17.192  &  73.874  &  23.532  &  86.392  &  2.649  &  73.475  &  24.844  &  84.59  &  2.816  \\ 
P48551  &  515  &  36.573  &  62.979  &  23.882  &  52.708  &  2.159  &  63.525  &  23.313  &  54.156  &  2.675  \\ 
P49327  &  2511  &  33.768  &  85.931  &  12.562  &  95.704  &  3.157  &  85.719  &  12.081  &  88.756  &  4.571  \\ 
P49754  &  854  &  6.766  &  87.457  &  12.041  &  36.328  &  3.905  &  87.275  &  12.067  &  33.306  &  4.098  \\ 
P51149  &  207  &  7.341  &  88.012  &  16.049  &  95.476  &  2.282  &  86.78  &  17.15  &  91.898  &  4.241  \\ 
\hline

\end{tabular}
\begin{tabular}{||c c | c | c c | c c | c c | c c||} 
 \hline
    Protein ID  & $n$ & RMSD &  $\mu_{\textrm{all}}$ & $\sigma_{\textrm{all}}$  & $\mu_{\textrm{diff}}$ & $\sigma_{\textrm{diff}}$ &  $\mu'_{\textrm{all}}$ &  $\sigma'_{\textrm{all}}$  &  $\mu'_{\textrm{diff}}$ &  $\sigma'_{\textrm{diff}}$  \\
 \hline\hline

P52292  &  529  &  9.065  &  87.35  &  19.082  &  64.18  &  15.207  &  87.229  &  19.347  &  49.878  &  11.916  \\ 
P52948  &  1817  &  56.34  &  55.901  &  24.723  &  34.444  &  2.948  &  55.807  &  24.315  &  35.338  &  1.097  \\ 
P56962  &  302  &  25.013  &  69.898  &  22.843  &  92.422  &  1.212  &  69.777  &  22.207  &  77.418  &  5.058  \\ 
P59594  &  1255  &  4.432  &  80.532  &  15.908  &  91.996  &  0.605  &  80.352  &  16.139  &  90.166  &  0.838  \\ 
P59595  &  422  &  26.286  &  68.249  &  23.318  &  34.632  &  2.009  &  67.744  &  23.489  &  32.506  &  1.776  \\ 
P59596  &  221  &  9.173  &  82.821  &  13.832  &  78.104  &  1.736  &  81.492  &  14.351  &  73.706  &  2.18  \\ 
P59632  &  274  &  18.052  &  48.927  &  18.922  &  42.85  &  3.674  &  47.395  &  18.279  &  42.27  &  4.011  \\ 
P59633  &  154  &  20.183  &  44.815  &  10.281  &  29.56  &  1.883  &  44.543  &  8.393  &  53.31  &  1.047  \\ 
P59634  &  63  &  2.5  &  81.663  &  14.713  &  93.518  &  1.588  &  81.059  &  14.849  &  94.688  &  0.757  \\ 
P59635  &  122  &  5.955  &  76.497  &  14.537  &  68.356  &  1.203  &  75.91  &  15.363  &  65.254  &  1.946  \\ 
P59636  &  98  &  3.095  &  81.38  &  15.126  &  71.648  &  10.347  &  81.841  &  14.977  &  76.852  &  7.67  \\ 
P59637  &  76  &  1.743  &  74.234  &  15.368  &  64.032  &  4.852  &  74.108  &  15.208  &  64.31  &  4.526  \\ 
P62937  &  165  &  1.011  &  98.113  &  2.587  &  98.798  &  0.041  &  96.965  &  3.335  &  87.938  &  2.755  \\ 
P68104  &  462  &  1.511  &  88.394  &  9.591  &  91.838  &  1.624  &  89.146  &  8.709  &  93.526  &  1.249  \\ 
P84022  &  425  &  20.077  &  83.642  &  20.642  &  43.472  &  6.192  &  83.347  &  20.759  &  50.382  &  7.638  \\ 
PLRPOCT  &  355  &  3.898  &  89.417  &  6.968  &  95.582  &  1.071  &  89.169  &  7.102  &  93.628  &  1.188  \\ 
Q01628  &  133  &  21.561  &  59.739  &  17.909  &  39.38  &  3.242  &  59.924  &  17.169  &  42.198  &  4.821  \\ 
Q01629  &  132  &  12.883  &  64.634  &  18.829  &  46.14  &  2.997  &  63.584  &  17.401  &  63.314  &  3.207  \\ 
Q10589  &  180  &  2.608  &  85.59  &  18.527  &  93.958  &  0.678  &  85.502  &  18.375  &  93.744  &  0.999  \\ 
Q13241  &  179  &  7.989  &  87.206  &  17.061  &  60.99  &  1.353  &  87.482  &  16.715  &  67.312  &  3.281  \\ 
Q13568  &  498  &  21.258  &  72.92  &  23.907  &  74.752  &  13.376  &  72.434  &  24.044  &  66.518  &  17.607  \\ 
Q14653  &  427  &  20.062  &  79.763  &  20.779  &  93.28  &  0.882  &  79.651  &  21.805  &  93.232  &  2.073  \\ 
Q16236  &  605  &  30.752  &  60.999  &  23.846  &  62.764  &  1.233  &  61.093  &  24.204  &  59.954  &  3.664  \\ 
Q16552  &  155  &  17.781  &  85.666  &  13.867  &  88.084  &  2.369  &  84.281  &  15.2  &  59.232  &  2.148  \\ 
Q16553  &  131  &  13.654  &  78.067  &  14.012  &  78.422  &  1.225  &  77.79  &  14.611  &  65.996  &  3.023  \\ 
Q16665  &  826  &  44.207  &  59.826  &  27.36  &  73.512  &  6.532  &  60.058  &  27.234  &  78.47  &  5.483  \\ 
Q4KMQ2  &  910  &  2.872  &  82.045  &  15.602  &  28.8  &  1.47  &  82.003  &  15.929  &  25.714  &  0.305  \\ 
Q5BJD5  &  291  &  14.524  &  82.227  &  17.05  &  43.656  &  0.812  &  82.271  &  19.295  &  28.726  &  1.839  \\ 
Q5W0Z9  &  365  &  21.394  &  85.075  &  23.832  &  97.328  &  0.902  &  85.184  &  23.538  &  95.796  &  1.3  \\ 
Q7TFA0  &  39  &  14.095  &  78.255  &  18.387  &  88.616  &  7.838  &  77.564  &  15.863  &  78.662  &  8.313  \\ 
Q7TFA1  &  44  &  2.214  &  86.231  &  14.568  &  86.222  &  5.632  &  85.982  &  14.676  &  83.248  &  6.791  \\ 
Q7TLC7  &  70  &  24.421  &  68.985  &  15.09  &  81.236  &  2.675  &  68.248  &  14.198  &  62.218  &  4.773  \\ 
Q7Z434  &  540  &  49.531  &  55.241  &  20.475  &  95.628  &  0.533  &  55.234  &  20.5  &  93.11  &  0.748  \\ 
Q80H93  &  84  &  16.513  &  38.072  &  4.559  &  31.814  &  3.442  &  39.286  &  8.313  &  25.232  &  1.471  \\ 
Q86U44  &  580  &  21.605  &  74.845  &  24.463  &  74.804  &  2.774  &  75.184  &  24.403  &  70.658  &  2.049  \\ 
Q86WV6  &  379  &  18.481  &  83.715  &  17.147  &  97.19  &  0.445  &  83.659  &  16.647  &  89.116  &  2.238  \\ 
Q8IUC6  &  712  &  28.425  &  63.163  &  24.255  &  92.834  &  0.495  &  62.983  &  24.05  &  89.902  &  0.656  \\ 
Q8N3R9  &  675  &  31.253  &  76.968  &  23.045  &  34.854  &  3.227  &  77.127  &  22.825  &  23.624  &  3.007  \\ 
Q8N884  &  522  &  22.258  &  77.629  &  25.586  &  37.216  &  2.518  &  77.417  &  25.721  &  36.742  &  1.888  \\ 
Q8NAC3  &  791  &  11.777  &  73.601  &  21.263  &  46.174  &  1.626  &  73.381  &  21.494  &  35.99  &  1.497  \\ 
Q8NEB9  &  887  &  21.53  &  84.277  &  16.464  &  94.73  &  0.876  &  83.94  &  16.618  &  91.312  &  2.225  \\ 
Q8NHX9  &  752  &  7.509  &  79.975  &  17.879  &  33.494  &  2.312  &  80.029  &  17.636  &  42.968  &  5.183  \\ 
Q92499  &  740  &  9.308  &  85.712  &  14.882  &  88.672  &  3.271  &  86.372  &  14.47  &  90.208  &  2.94  \\ 
Q92985  &  503  &  26.943  &  68.348  &  24.663  &  88.68  &  1.901  &  68.228  &  24.289  &  61.53  &  6.459  \\ 
Q96C10  &  678  &  2.133  &  90.875  &  8.282  &  97.724  &  0.86  &  90.487  &  8.719  &  91.106  &  5.603  \\ 
Q96F46  &  866  &  42.175  &  69.056  &  26.075  &  54.104  &  3.17  &  68.987  &  26.091  &  34.054  &  1.728  \\ 
Q96JC1  &  886  &  2.853  &  88.144  &  8.568  &  94.134  &  0.275  &  87.456  &  8.614  &  88.358  &  0.515  \\ 
Q96P20  &  1036  &  12.888  &  80.863  &  19.484  &  89.236  &  1.108  &  80.791  &  19.538  &  84.994  &  1.66  \\ 
Q96PD4  &  163  &  14.017  &  87.556  &  15.56  &  80.29  &  2.432  &  85.833  &  18.033  &  49.242  &  4.759  \\ 
Q99623  &  299  &  8.752  &  84.62  &  11.565  &  84.124  &  2.261  &  85.089  &  12.409  &  83.036  &  4.335  \\ 
Q99836  &  296  &  6.525  &  81.472  &  14.828  &  69.176  &  10.703  &  81.182  &  14.261  &  68.55  &  9.133  \\ 
Q9BV40  &  100  &  3.427  &  89.359  &  13.065  &  93.94  &  0.823  &  88.458  &  12.435  &  92.318  &  0.979  \\ 
Q9BYF1  &  480  &  5.509  &  92.351  &  10.146  &  51.158  &  1.636  &  92.898  &  9.614  &  52.218  &  3.92  \\ 
Q9BYX4  &  1025  &  4.818  &  79.75  &  21.358  &  81.918  &  2.421  &  79.805  &  21.328  &  72.982  &  3.576  \\ 
Q9C000  &  1473  &  35.861  &  69.449  &  25.846  &  86.358  &  4.214  &  69.717  &  25.962  &  72.072  &  4.221  \\ 
Q9H074  &  479  &  30.3  &  72.33  &  24.787  &  57.078  &  4.864  &  71.602  &  26.038  &  42.676  &  2.225  \\ 
Q9NR97  &  1041  &  21.869  &  87.848  &  14.307  &  54.966  &  4.4  &  87.815  &  14.379  &  56.082  &  2.013  \\ 
Q9NRS4  &  437  &  6.233  &  87.694  &  13.102  &  90.044  &  2.06  &  87.436  &  13.579  &  89.578  &  1.338  \\ 
Q9NVJ2  &  186  &  1.945  &  91.479  &  11.254  &  80.562  &  3.887  &  91.257  &  11.377  &  67.22  &  5.577  \\ 
Q9NYK1  &  1049  &  12.803  &  87.369  &  15.844  &  59.046  &  4.871  &  87.454  &  15.725  &  48.7  &  3.93  \\ 
Q9UHD2  &  729  &  5.063  &  89.556  &  13.939  &  97.104  &  1.418  &  89.359  &  14.059  &  95.536  &  1.129  \\ 
Q9ULC8  &  765  &  34.128  &  57.602  &  26.325  &  97.412  &  0.375  &  57.685  &  26.027  &  96.774  &  0.453  \\ 
Q9Y2I7  &  2098  &  34.987  &  64.043  &  28.71  &  28.668  &  1.65  &  64.029  &  29.133  &  21.178  &  0.918  \\ 
Q9Y397  &  364  &  11.551  &  84.236  &  21.308  &  55.18  &  1.752  &  84.093  &  21.323  &  50.83  &  4.146  \\ 
%Q9Y6K9  &  419  &  27.607  &  82.292  &  22.888  &  96.09  &  0.217  &  82.271  &  22.677  &  96.452  &  0.296  \\ 

\hline
\end{tabular}
\begin{tabular}{||c c | c | c c | c c | c c | c c||} 
 \hline
  Seq. ID  & $n$ & RMSD &  $\mu_{\textrm{all}}$ & $\sigma_{\textrm{all}}$  & $\mu_{\textrm{diff}}$ & $\sigma_{\textrm{diff}}$ &  $\mu'_{\textrm{all}}$ &  $\sigma'_{\textrm{all}}$  &  $\mu'_{\textrm{diff}}$ &  $\sigma'_{\textrm{diff}}$  \\
 \hline\hline

A0A663  &  38  &  2.886  &  75.736  &  10.537  &  88.266  &  1.015  &  70.263  &  11.001  &  75.346  &  1.262  \\ 
MPROTEI  &  193  &  5.562  &  87.9  &  7.153  &  92.318  &  1.308  &  87.857  &  6.955  &  88.774  &  1.525  \\ 
NSP2NNN  &  546  &  22.333  &  83.737  &  12.059  &  94.264  &  1.16  &  83.833  &  11.752  &  91.19  &  0.457  \\ 
NSP4NNN  &  494  &  16.995  &  81.696  &  9.823  &  89.742  &  1.546  &  81.481  &  9.997  &  88.32  &  1.986  \\ 
NSP6NNN  &  290  &  5.41  &  78.09  &  12.781  &  79.708  &  2.607  &  77.337  &  11.29  &  81.604  &  1.085  \\ 
O00327  &  626  &  18.69  &  65.332  &  25.637  &  34.454  &  4.124  &  65.298  &  26.183  &  29.684  &  3.145  \\ 
O14745  &  358  &  7.395  &  71.834  &  17.666  &  87.546  &  0.83  &  71.453  &  17.52  &  71.164  &  6.795  \\ 
O14786  &  923  &  36.546  &  79.032  &  21.688  &  36.114  &  1.665  &  79.167  &  21.792  &  37.798  &  2.439  \\ 
O15393  &  492  &  19.978  &  80.703  &  21.253  &  35.588  &  3.047  &  80.475  &  21.314  &  38.482  &  2.24  \\ 
O15455  &  904  &  20.539  &  89.822  &  14.659  &  93.75  &  0.576  &  89.897  &  14.681  &  88.368  &  1.734  \\ 
O43765  &  313  &  14.438  &  80.221  &  19.634  &  94.786  &  1.027  &  80.554  &  19.423  &  93.71  &  1.392  \\ 
O94826  &  608  &  8.407  &  81.232  &  25.994  &  24.44  &  1.076  &  81.309  &  25.374  &  24.338  &  1.394  \\ 
O95721  &  258  &  11.099  &  76.044  &  20.028  &  94.472  &  1.042  &  75.623  &  20.744  &  89.75  &  0.788  \\ 
O95992  &  272  &  5.988  &  91.775  &  13.799  &  96.072  &  0.75  &  91.048  &  13.976  &  90.196  &  1.92  \\ 
P00973  &  400  &  14.825  &  83.661  &  22.121  &  87.986  &  2.211  &  83.888  &  22.197  &  88.732  &  1.671  \\ 
P01185  &  164  &  7.641  &  79.565  &  16.968  &  54.8  &  2.856  &  79.506  &  16.961  &  55.752  &  3.383  \\ 
P01889  &  362  &  9.441  &  87.63  &  18.772  &  44.886  &  1.572  &  87.651  &  18.719  &  46.628  &  2.721  \\ 
P02649  &  317  &  22.675  &  74.197  &  18.551  &  44.938  &  1.656  &  74.255  &  17.582  &  44.798  &  2.96  \\ 
P04233  &  296  &  18.279  &  68.498  &  20.332  &  90.584  &  2.164  &  68.742  &  20.641  &  89.472  &  1.721  \\ 
P04439  &  365  &  6.162  &  86.845  &  18.995  &  44.23  &  2.704  &  86.921  &  19.068  &  44.678  &  3.968  \\ 
P05109  &  93  &  1.19  &  94.633  &  10.47  &  96.582  &  2.721  &  94.62  &  10.248  &  90.894  &  6.768  \\ 
P05161  &  165  &  2.569  &  85.182  &  10.732  &  87.384  &  3.029  &  85.738  &  10.568  &  90.89  &  0.545  \\ 
P05231  &  212  &  9.402  &  85.294  &  16.248  &  57.324  &  4.406  &  84.919  &  17.756  &  55.27  &  3.901  \\ 
P07711  &  333  &  7.479  &  93.624  &  11.188  &  96.6  &  0.67  &  93.941  &  9.784  &  92.306  &  2.45  \\ 
P08887  &  468  &  10.171  &  79.042  &  23.058  &  50.664  &  1.41  &  79.053  &  23.11  &  44.186  &  3.148  \\ 
P09429  &  215  &  20.391  &  75.711  &  23.003  &  94.868  &  0.426  &  76.624  &  22.933  &  93.982  &  0.536  \\ 
P09958  &  794  &  32.057  &  85.332  &  20.268  &  55.18  &  2.153  &  85.024  &  20.889  &  36.474  &  0.395  \\ 
P0DTC2  &  1273  &  4.917  &  78.96  &  16.515  &  44.794  &  11.075  &  78.972  &  16.515  &  41.002  &  13.017  \\ 
P0DTC3  &  275  &  11.391  &  61.089  &  21.166  &  50.25  &  1.085  &  61.363  &  20.931  &  46.506  &  3.1  \\ 
P0DTC4  &  75  &  2.496  &  75.297  &  15.67  &  91.574  &  1.843  &  74.004  &  15.183  &  82.986  &  3.486  \\ 
P0DTC5  &  222  &  6.436  &  83.012  &  14.062  &  89.206  &  2.336  &  83.312  &  13.759  &  89.546  &  1.351  \\ 
P0DTC6  &  61  &  4.88  &  86.241  &  12.854  &  96.814  &  0.676  &  84.169  &  13.171  &  89.606  &  2.674  \\ 
P0DTC7  &  121  &  4.492  &  76.821  &  15.179  &  66.336  &  1.601  &  77.019  &  15.334  &  68.648  &  1.564  \\ 
P0DTC8  &  121  &  17.601  &  56.598  &  10.34  &  63.222  &  3.508  &  48.462  &  12.791  &  53.566  &  2.139  \\ 
P0DTC9  &  419  &  29.977  &  67.367  &  23.173  &  88.718  &  2.222  &  67.564  &  23.335  &  85.494  &  3.082  \\ 
P0DTD2  &  97  &  4.156  &  79.424  &  16.645  &  92.134  &  0.784  &  78.68  &  16.368  &  90.232  &  0.666  \\ 
P0DTD3  &  73  &  17.276  &  69.06  &  15.256  &  47.152  &  3.291  &  69.138  &  15.24  &  44.438  &  3.966  \\ 
P0DTD8  &  43  &  2.394  &  89.893  &  10.325  &  85.21  &  6.189  &  89.745  &  10.28  &  83.602  &  3.102  \\ 
P0DTF1  &  22  &  2.033  &  95.286  &  6.738  &  98.574  &  0.134  &  93.265  &  8.046  &  96.042  &  0.735  \\ 
P0DTG0  &  57  &  13.398  &  46.508  &  6.478  &  44.294  &  2.44  &  47.424  &  5.993  &  47.484  &  1.588  \\ 
P0DTG1  &  41  &  17.037  &  79.198  &  8.769  &  85.9  &  2.624  &  77.292  &  10.147  &  78.726  &  2.596  \\ 
P11226  &  248  &  21.819  &  80.394  &  20.402  &  47.02  &  1.473  &  80.227  &  20.867  &  48.33  &  2.905  \\ 
P13164  &  125  &  8.675  &  65.077  &  17.669  &  56.108  &  2.975  &  63.893  &  16.589  &  54.514  &  2.112  \\ 
P13747  &  358  &  12.178  &  86.76  &  18.681  &  49.512  &  2.503  &  86.547  &  18.838  &  57.836  &  2.876  \\ 
P17181  &  557  &  21.61  &  79.093  &  20.317  &  43.486  &  1.523  &  78.859  &  20.886  &  48.594  &  2.501  \\ 
P17405  &  631  &  12.066  &  87.796  &  22.376  &  47.99  &  2.672  &  87.682  &  22.809  &  29.628  &  3.587  \\ 
P20701  &  1170  &  8.323  &  82.167  &  16.158  &  32.766  &  0.935  &  82.255  &  16.678  &  24.696  &  1.215  \\ 
P26022  &  381  &  14.411  &  80.061  &  19.401  &  50.256  &  4.399  &  79.295  &  19.914  &  37.094  &  2.276  \\ 
P26715  &  233  &  22.384  &  74.56  &  23.912  &  36.474  &  1.217  &  74.551  &  24.108  &  34.286  &  1.773  \\ 
P29597  &  1187  &  32.804  &  82.201  &  20.483  &  95.13  &  2.856  &  82.191  &  20.266  &  84.898  &  8.554  \\ 
P30556  &  359  &  10.111  &  80.902  &  19.02  &  39.53  &  2.981  &  81.31  &  18.965  &  38.666  &  3.949  \\ 
P33076  &  1130  &  26.719  &  69.118  &  27.69  &  52.374  &  5.287  &  69.073  &  27.682  &  69.802  &  1.087  \\ 
P35232  &  272  &  3.447  &  88.919  &  9.067  &  88.67  &  1.189  &  88.485  &  8.855  &  87.73  &  1.575  \\ 
P35613  &  385  &  8.896  &  85.87  &  17.193  &  43.738  &  2.005  &  86.146  &  17.188  &  46.344  &  2.166  \\ 
P40189  &  918  &  24.632  &  74.808  &  25.439  &  75.236  &  2.187  &  74.814  &  25.51  &  68.942  &  3.959  \\ 
P47901  &  424  &  5.702  &  74.001  &  23.301  &  88.66  &  2.375  &  74.045  &  23.157  &  85.132  &  2.005  \\ 
P48551  &  515  &  28.717  &  64.011  &  23.755  &  70.534  &  3.521  &  63.891  &  23.481  &  61.75  &  2.599  \\ 
P51149  &  207  &  6.188  &  88.239  &  16.587  &  95.512  &  2.591  &  87.067  &  17.216  &  91.842  &  4.365  \\ 
\hline

\end{tabular}
\begin{tabular}{||c c | c | c c | c c | c c | c c||} 
 \hline
  Seq. ID  & $n$ & RMSD &  $\mu_{\textrm{all}}$ & $\sigma_{\textrm{all}}$  & $\mu_{\textrm{diff}}$ & $\sigma_{\textrm{diff}}$ &  $\mu'_{\textrm{all}}$ &  $\sigma'_{\textrm{all}}$  &  $\mu'_{\textrm{diff}}$ &  $\sigma'_{\textrm{diff}}$  \\
 \hline\hline

P56962  &  302  &  22.301  &  69.172  &  23.753  &  96.516  &  0.409  &  69.342  &  23.759  &  96.54  &  0.463  \\ 
P59596  &  221  &  7.506  &  82.061  &  12.733  &  76.868  &  1.775  &  81.175  &  13.742  &  72.064  &  2.043  \\ 
P59632  &  274  &  13.018  &  58.367  &  18.783  &  66.136  &  2.029  &  57.364  &  18.794  &  60.926  &  4.362  \\ 
P59633  &  154  &  20.993  &  47.859  &  10.608  &  38.736  &  4.455  &  46.228  &  8.664  &  48.764  &  0.907  \\ 
P59634  &  63  &  2.514  &  81.124  &  14.464  &  91.134  &  2.227  &  79.701  &  14.365  &  84.632  &  4.937  \\ 
P59635  &  122  &  6.527  &  76.232  &  15.74  &  69.514  &  0.897  &  76.129  &  16.043  &  54.806  &  3.045  \\ 
P59636  &  98  &  5.647  &  80.765  &  16.225  &  91.182  &  5.274  &  77.654  &  15.556  &  79.584  &  6.025  \\ 
P59637  &  76  &  3.488  &  75.038  &  15.62  &  66.71  &  6.263  &  75.677  &  15.389  &  65.872  &  5.204  \\ 
P62937  &  165  &  0.963  &  98.037  &  2.658  &  98.78  &  0.11  &  97.592  &  2.813  &  96.842  &  1.058  \\ 
P68104  &  462  &  1.547  &  87.439  &  10.419  &  90.584  &  1.789  &  88.26  &  9.399  &  93.154  &  1.275  \\ 
P84022  &  425  &  16.633  &  83.759  &  20.532  &  45.254  &  6.648  &  83.581  &  20.67  &  41.162  &  5.792  \\ 
PLRPOCT  &  355  &  3.824  &  90.168  &  6.528  &  92.868  &  1.836  &  89.47  &  7.723  &  84.62  &  3.832  \\ 
Q01628  &  133  &  26.947  &  59.485  &  12.738  &  55.092  &  3.368  &  60.204  &  15.275  &  49.082  &  4.223  \\ 
Q01629  &  132  &  18.508  &  62.633  &  17.46  &  77.596  &  2.819  &  62.329  &  17.48  &  70.92  &  1.877  \\ 
Q10589  &  180  &  11.884  &  84.566  &  17.867  &  93.704  &  0.746  &  83.726  &  18.104  &  90.02  &  1.893  \\ 
Q13241  &  179  &  11.456  &  87.467  &  17.008  &  93.192  &  0.895  &  87.165  &  16.87  &  88.192  &  1.946  \\ 
Q13568  &  498  &  29.991  &  72.656  &  23.921  &  92.118  &  0.769  &  72.434  &  23.764  &  79.794  &  5.125  \\ 
Q14653  &  427  &  16.703  &  79.881  &  21.726  &  88.028  &  4.931  &  79.761  &  22.05  &  89.036  &  3.51  \\ 
Q16236  &  605  &  38.828  &  60.894  &  24.052  &  70.194  &  0.603  &  60.396  &  24.197  &  51.342  &  4.096  \\ 
Q16552  &  155  &  13.575  &  83.831  &  14.869  &  87.152  &  2.516  &  83.098  &  15.725  &  56.958  &  4.194  \\ 
Q16553  &  131  &  10.901  &  78.582  &  14.393  &  78.83  &  0.746  &  78.854  &  14.611  &  69.338  &  1.745  \\ 
Q16665  &  826  &  41.354  &  59.753  &  27.088  &  84.802  &  2.557  &  59.815  &  26.839  &  83.638  &  2.931  \\ 
Q4KMQ2  &  910  &  4.59  &  81.331  &  15.895  &  29.766  &  1.54  &  81.46  &  15.823  &  28.168  &  3.134  \\ 
Q5BJD5  &  291  &  13.792  &  82.742  &  17.059  &  43.9  &  1.158  &  82.653  &  19.347  &  27.804  &  1.888  \\ 
Q5W0Z9  &  365  &  15.887  &  85.224  &  23.712  &  98.5  &  0.087  &  85.247  &  23.511  &  97.632  &  0.322  \\ 
Q7TFA0  &  39  &  2.505  &  78.834  &  15.988  &  87.908  &  9.073  &  79.225  &  15.951  &  89.984  &  5.317  \\ 
Q7TFA1  &  44  &  2.106  &  85.691  &  14.274  &  84.248  &  5.805  &  85.609  &  14.322  &  82.498  &  5.857  \\ 
Q7TLC7  &  70  &  24.995  &  70.072  &  14.57  &  52.722  &  2.59  &  70.101  &  14.933  &  45.152  &  2.867  \\ 
Q7Z434  &  540  &  50.815  &  55.255  &  20.386  &  95.978  &  0.55  &  55.05  &  19.831  &  85.694  &  3.344  \\ 
Q80H93  &  84  &  14.707  &  63.83  &  6.81  &  71.14  &  1.769  &  52.502  &  12.869  &  40.918  &  1.147  \\ 
Q86U44  &  580  &  17.742  &  74.735  &  24.442  &  35.918  &  1.898  &  74.552  &  24.301  &  31.652  &  0.349  \\ 
Q86WV6  &  379  &  20.858  &  83.949  &  16.754  &  96.908  &  0.31  &  83.971  &  16.467  &  89.178  &  2.384  \\ 
Q8IUC6  &  712  &  49.827  &  62.905  &  24.297  &  93.142  &  0.412  &  62.708  &  23.747  &  84.022  &  1.321  \\ 
Q8N3R9  &  675  &  35.139  &  78.299  &  22.289  &  55.756  &  7.659  &  78.394  &  22.344  &  56.592  &  5.767  \\ 
Q8N884  &  522  &  29.73  &  77.606  &  25.97  &  38.534  &  3.736  &  77.404  &  26.054  &  36.74  &  1.55  \\ 
Q8NAC3  &  791  &  11.202  &  74.645  &  21.198  &  41.694  &  2.118  &  74.661  &  21.317  &  35.41  &  3.997  \\ 
Q8NHX9  &  752  &  6.888  &  80.556  &  17.278  &  91.308  &  0.553  &  80.289  &  17.483  &  87.504  &  0.721  \\ 
Q92499  &  740  &  12.723  &  86.385  &  14.576  &  89.098  &  1.926  &  86.362  &  14.876  &  88.688  &  1.804  \\ 
Q96F46  &  866  &  36.383  &  68.955  &  26.798  &  49.514  &  2.823  &  68.911  &  26.894  &  36.258  &  3.614  \\ 
Q96JC1  &  886  &  3.565  &  88.113  &  8.225  &  93.376  &  0.356  &  88.239  &  8.657  &  91.282  &  0.696  \\ 
Q96P20  &  1036  &  14.659  &  80.375  &  19.634  &  23.954  &  2.496  &  80.21  &  19.724  &  24.76  &  1.336  \\ 
Q96PD4  &  163  &  8.703  &  87.758  &  14.681  &  82.896  &  1.929  &  86.532  &  16.772  &  56.214  &  6.728  \\ 
Q99836  &  296  &  8.761  &  81.213  &  13.817  &  78.914  &  7.454  &  80.918  &  13.971  &  72.198  &  6.253  \\ 
Q9BV40  &  100  &  3.375  &  89.26  &  11.772  &  96.458  &  0.289  &  84.495  &  13.064  &  85.25  &  2.311  \\ 
Q9BYF1  &  480  &  5.231  &  92.48  &  10.124  &  48.952  &  1.565  &  92.981  &  9.549  &  53.718  &  4.395  \\ 
Q9H074  &  479  &  36.353  &  72.107  &  25.823  &  56.444  &  4.022  &  71.939  &  25.903  &  41.594  &  2.434  \\ 
Q9NR97  &  1041  &  21.572  &  87.692  &  14.66  &  60.438  &  3.784  &  86.732  &  15.638  &  35.11  &  2.076  \\ 
Q9NRS4  &  437  &  6.429  &  87.475  &  13.523  &  57.542  &  2.717  &  87.623  &  13.176  &  59.396  &  2.244  \\ 
Q9NVJ2  &  186  &  1.744  &  92.241  &  10.762  &  78.798  &  6.333  &  91.723  &  11.576  &  55.84  &  2.358  \\ 
Q9ULC8  &  765  &  38.808  &  57.841  &  25.532  &  97.696  &  0.34  &  57.592  &  25.77  &  97.14  &  0.448  \\ 
Q9Y2I7  &  2098  &  33.211  &  64.167  &  27.302  &  27.08  &  0.878  &  64.111  &  27.934  &  23.858  &  0.46  \\ 
Q9Y397  &  364  &  9.301  &  83.666  &  21.359  &  55.914  &  2.097  &  83.822  &  21.283  &  52.324  &  3.18  \\ 
%Q9Y6K9  &  419  &  8.512  &  79.864  &  23.361  &  94.948  &  0.794  &  79.794  &  23.356  &  94.968  &  1.137  \\ 

\hline

\end{tabular}
\begin{tabular}{||c c | c  c | c c | c c | c c ||} 
 \hline
  Seq. ID  & $n$ & $R_1$ GDT (\%)  &  $R_1$ (\%) & 
  $R_2$ GDT (\%)  &  $R_2$ (\%) &
  $R_3$ GDT (\%)  &  $R_3$ (\%) & 
  $R_4$ GDT (\%)  &  $R_4$ (\%) \\
 \hline\hline

A0A663  &  38  &  N/A  &  0.0  &  89.815  &  71.053  &  65.909  &  28.947  &  N/A  &  0.0  \\ 
MPROTEI  &  193  &  38.918  &  50.259  &  36.648  &  45.596  &  31.25  &  4.145  &  N/A  &  0.0  \\ 
NSP2NNN  &  546  &  8.447  &  40.11  &  9.449  &  46.52  &  3.448  &  10.623  &  8.333  &  2.747  \\ 
NSP4NNN  &  494  &  5.67  &  19.636  &  9.91  &  67.409  &  2.917  &  12.146  &  6.25  &  0.81  \\ 
NSP6NNN  &  290  &  85.227  &  7.586  &  76.279  &  74.138  &  42.143  &  12.069  &  11.111  &  6.207  \\ 
O00327  &  626  &  21.014  &  33.067  &  8.43  &  13.738  &  7.188  &  12.78  &  2.767  &  40.415  \\ 
O14745  &  358  &  32.927  &  11.453  &  26.117  &  50.0  &  22.619  &  23.464  &  8.333  &  15.084  \\ 
O14786  &  923  &  1.244  &  43.554  &  0.949  &  34.236  &  0.0  &  4.659  &  1.235  &  17.551  \\ 
O15393  &  492  &  11.643  &  56.301  &  7.692  &  21.138  &  16.176  &  6.911  &  0.974  &  15.65  \\ 
O15455  &  904  &  10.731  &  72.677  &  0.872  &  19.027  &  2.083  &  3.982  &  8.333  &  4.314  \\ 
O43765  &  313  &  17.296  &  50.799  &  11.194  &  21.406  &  12.5  &  14.696  &  7.317  &  13.099  \\ 
O94826  &  608  &  57.007  &  69.243  &  67.727  &  9.046  &  40.385  &  2.138  &  11.555  &  19.572  \\ 
O95721  &  258  &  44.196  &  43.411  &  34.694  &  18.992  &  22.273  &  21.318  &  10.714  &  16.279  \\ 
O95992  &  272  &  58.798  &  85.662  &  41.25  &  7.353  &  25.0  &  1.471  &  10.0  &  5.515  \\ 
P00973  &  400  &  27.099  &  65.5  &  28.929  &  17.5  &  23.438  &  4.0  &  2.404  &  13.0  \\ 
P01185  &  164  &  35.959  &  44.512  &  27.703  &  22.561  &  32.292  &  29.268  &  20.833  &  3.659  \\ 
P01889  &  362  &  69.069  &  75.691  &  24.074  &  7.459  &  14.286  &  5.801  &  25.0  &  11.05  \\ 
P02649  &  317  &  3.883  &  32.492  &  2.151  &  29.338  &  1.761  &  22.397  &  0.5  &  15.773  \\ 
P04233  &  296  &  25.725  &  23.311  &  26.765  &  28.716  &  27.869  &  20.608  &  8.642  &  27.365  \\ 
P04439  &  365  &  58.086  &  73.699  &  36.719  &  8.767  &  16.304  &  6.301  &  18.902  &  11.233  \\ 
P05109  &  93  &  97.126  &  93.548  &  100.0  &  1.075  &  91.667  &  3.226  &  62.5  &  2.151  \\ 
P05161  &  165  &  90.678  &  35.758  &  79.62  &  55.758  &  41.667  &  5.455  &  50.0  &  3.03  \\ 
P05231  &  212  &  37.316  &  64.151  &  25.781  &  15.094  &  5.263  &  17.925  &  4.167  &  2.83  \\ 
P07711  &  333  &  47.518  &  84.685  &  38.71  &  9.309  &  5.769  &  3.904  &  0.0  &  2.102  \\ 
P08887  &  468  &  47.94  &  57.051  &  41.667  &  12.179  &  17.188  &  6.838  &  11.607  &  23.932  \\ 
P09429  &  215  &  12.371  &  45.116  &  7.273  &  25.581  &  1.667  &  6.977  &  0.521  &  22.326  \\ 
P09958  &  794  &  6.733  &  66.877  &  2.009  &  14.106  &  0.0  &  6.549  &  0.505  &  12.469  \\ 
P0DTC2  &  1273  &  93.421  &  28.358  &  86.278  &  49.804  &  69.966  &  11.705  &  34.109  &  10.134  \\ 
P0DTC3  &  275  &  50.0  &  1.091  &  40.551  &  46.182  &  25.568  &  16.0  &  15.099  &  36.727  \\ 
P0DTC4  &  75  &  63.095  &  28.0  &  85.87  &  30.667  &  73.333  &  40.0  &  25.0  &  1.333  \\ 
P0DTC5  &  222  &  72.917  &  37.838  &  69.393  &  48.198  &  53.125  &  7.207  &  43.333  &  6.757  \\ 
P0DTC6  &  61  &  55.0  &  57.377  &  60.0  &  24.59  &  59.091  &  18.033  &  N/A  &  0.0  \\ 
P0DTC7  &  121  &  78.571  &  17.355  &  63.492  &  52.066  &  47.917  &  19.835  &  44.231  &  10.744  \\ 
P0DTC8  &  121  &  N/A  &  0.0  &  37.5  &  1.653  &  13.202  &  73.554  &  10.833  &  24.793  \\ 
P0DTC9  &  419  &  4.762  &  15.036  &  7.902  &  41.527  &  4.082  &  11.695  &  1.88  &  31.742  \\ 
P0DTD2  &  97  &  76.163  &  44.33  &  69.643  &  28.866  &  56.667  &  15.464  &  29.545  &  11.34  \\ 
P0DTD3  &  73  &  0.0  &  12.329  &  4.63  &  36.986  &  2.679  &  38.356  &  13.889  &  12.329  \\ 
P0DTD8  &  43  &  93.333  &  69.767  &  85.0  &  23.256  &  75.0  &  6.977  &  N/A  &  0.0  \\ 
P0DTF1  &  22  &  96.053  &  86.364  &  66.667  &  13.636  &  N/A  &  0.0  &  N/A  &  0.0  \\ 
P0DTG0  &  57  &  N/A  &  0.0  &  N/A  &  0.0  &  28.333  &  26.316  &  15.476  &  73.684  \\ 
P0DTG1  &  41  &  N/A  &  0.0  &  8.088  &  82.927  &  3.571  &  17.073  &  N/A  &  0.0  \\ 
P11226  &  248  &  15.741  &  54.435  &  1.515  &  13.306  &  0.0  &  15.726  &  0.61  &  16.532  \\ 
P13164  &  125  &  36.765  &  13.6  &  43.966  &  23.2  &  33.5  &  40.0  &  6.897  &  23.2  \\ 
P13747  &  358  &  34.457  &  74.581  &  17.857  &  5.866  &  8.594  &  8.939  &  3.289  &  10.615  \\ 
P17181  &  557  &  25.722  &  49.731  &  11.822  &  23.16  &  8.696  &  8.259  &  0.476  &  18.851  \\ 
P17405  &  631  &  72.793  &  82.567  &  50.0  &  0.634  &  33.333  &  2.377  &  9.066  &  14.422  \\ 
P20701  &  1170  &  50.441  &  38.803  &  52.667  &  44.872  &  41.912  &  8.718  &  9.831  &  7.607  \\ 
P26022  &  381  &  34.637  &  46.982  &  10.476  &  27.559  &  0.521  &  12.598  &  3.571  &  12.861  \\ 
P26715  &  233  &  22.458  &  50.644  &  3.261  &  9.871  &  2.0  &  10.73  &  1.119  &  28.755  \\ 
P29597  &  1187  &  4.882  &  53.496  &  2.594  &  29.233  &  1.364  &  4.634  &  4.0  &  12.637  \\ 
P30556  &  359  &  30.307  &  49.861  &  23.969  &  27.019  &  15.278  &  10.028  &  4.255  &  13.092  \\ 
P33076  &  1130  &  23.591  &  36.106  &  13.542  &  25.487  &  9.551  &  7.876  &  3.043  &  30.531  \\ 
P35232  &  272  &  69.591  &  62.868  &  58.523  &  32.353  &  8.333  &  3.309  &  18.75  &  1.471  \\ 
P35613  &  385  &  32.722  &  67.273  &  28.175  &  16.364  &  7.292  &  6.234  &  1.282  &  10.13  \\ 
P40189  &  918  &  44.341  &  49.564  &  22.619  &  18.301  &  12.162  &  4.031  &  4.651  &  28.105  \\ 
P47901  &  424  &  61.08  &  41.509  &  61.48  &  23.113  &  56.618  &  8.019  &  21.121  &  27.358  \\ 
P48551  &  515  &  17.383  &  24.854  &  17.391  &  17.864  &  6.553  &  20.0  &  1.302  &  37.282  \\ 
P51149  &  207  &  42.007  &  71.014  &  38.889  &  13.043  &  27.381  &  10.145  &  2.083  &  5.797  \\ 

\hline

\end{tabular}
\begin{tabular}{||c c | c  c | c c | c c | c c ||} 
 \hline
  Seq. ID  & $n$ & $R_1$ GDT (\%)  &  $R_1$ (\%) & 
  $R_2$ GDT (\%)  &  $R_2$ (\%) &
  $R_3$ GDT (\%)  &  $R_3$ (\%) & 
  $R_4$ GDT (\%)  &  $R_4$ (\%) \\
 \hline\hline

P56962  &  302  &  28.958  &  39.735  &  5.952  &  6.954  &  4.583  &  19.868  &  2.97  &  33.444  \\ 
P59596  &  221  &  37.5  &  26.244  &  36.94  &  60.633  &  20.0  &  6.787  &  5.357  &  6.335  \\ 
P59632  &  274  &  N/A  &  0.0  &  34.184  &  35.766  &  35.87  &  25.182  &  14.72  &  39.051  \\ 
P59633  &  154  &  N/A  &  0.0  &  N/A  &  0.0  &  11.486  &  48.052  &  4.688  &  51.948  \\ 
P59634  &  63  &  91.071  &  44.444  &  76.471  &  26.984  &  84.722  &  28.571  &  N/A  &  0.0  \\ 
P59635  &  122  &  54.762  &  17.213  &  39.286  &  51.639  &  29.167  &  19.672  &  19.643  &  11.475  \\ 
P59636  &  98  &  61.735  &  50.0  &  46.875  &  24.49  &  22.368  &  19.388  &  16.667  &  6.122  \\ 
P59637  &  76  &  88.889  &  23.684  &  61.607  &  36.842  &  53.571  &  36.842  &  25.0  &  2.632  \\ 
P62937  &  165  &  100.0  &  98.788  &  100.0  &  0.606  &  100.0  &  0.606  &  N/A  &  0.0  \\ 
P68104  &  462  &  98.235  &  55.195  &  90.123  &  35.065  &  80.682  &  9.524  &  50.0  &  0.216  \\ 
P84022  &  425  &  40.67  &  64.941  &  27.692  &  15.294  &  6.25  &  4.706  &  2.734  &  15.059  \\ 
PLRPOCT  &  355  &  79.418  &  65.352  &  67.308  &  32.958  &  100.0  &  1.69  &  N/A  &  0.0  \\ 
Q01628  &  133  &  N/A  &  0.0  &  12.069  &  21.805  &  3.788  &  49.624  &  1.974  &  28.571  \\ 
Q01629  &  132  &  N/A  &  0.0  &  28.509  &  43.182  &  10.938  &  24.242  &  3.488  &  32.576  \\ 
Q10589  &  180  &  16.176  &  66.111  &  5.556  &  10.0  &  1.471  &  18.889  &  5.556  &  5.0  \\ 
Q13241  &  179  &  24.031  &  72.067  &  30.0  &  11.173  &  22.222  &  10.056  &  12.5  &  6.704  \\ 
Q13568  &  498  &  2.128  &  37.751  &  0.909  &  22.088  &  1.471  &  10.241  &  0.168  &  29.92  \\ 
Q14653  &  427  &  34.502  &  51.756  &  30.787  &  25.293  &  29.167  &  5.621  &  8.784  &  17.33  \\ 
Q16236  &  605  &  5.37  &  22.314  &  6.796  &  17.025  &  7.857  &  11.57  &  2.609  &  49.091  \\ 
Q16552  &  155  &  35.473  &  47.742  &  6.122  &  31.613  &  3.226  &  20.0  &  0.0  &  0.645  \\ 
Q16553  &  131  &  71.809  &  35.878  &  30.814  &  32.824  &  35.256  &  29.771  &  25.0  &  1.527  \\ 
Q16665  &  826  &  16.599  &  29.903  &  15.845  &  8.596  &  6.25  &  10.654  &  1.131  &  50.847  \\ 
Q4KMQ2  &  910  &  94.659  &  37.033  &  85.238  &  46.154  &  70.789  &  10.44  &  19.397  &  6.374  \\ 
Q5BJD5  &  291  &  33.562  &  50.172  &  24.107  &  28.866  &  31.452  &  10.653  &  5.0  &  10.309  \\ 
Q5W0Z9  &  365  &  28.71  &  77.534  &  0.0  &  3.014  &  5.0  &  1.37  &  0.0  &  18.082  \\ 
Q7TFA0  &  39  &  98.529  &  43.59  &  86.111  &  23.077  &  72.917  &  30.769  &  100.0  &  2.564  \\ 
Q7TFA1  &  44  &  100.0  &  59.091  &  97.5  &  22.727  &  87.5  &  18.182  &  N/A  &  0.0  \\ 
Q7TLC7  &  70  &  6.818  &  15.714  &  2.941  &  24.286  &  0.61  &  58.571  &  0.0  &  1.429  \\ 
Q7Z434  &  540  &  20.699  &  17.222  &  2.941  &  3.148  &  1.768  &  18.333  &  0.755  &  61.296  \\ 
Q80H93  &  84  &  N/A  &  0.0  &  23.864  &  26.19  &  15.984  &  72.619  &  0.0  &  1.19  \\ 
Q86U44  &  580  &  24.507  &  35.0  &  25.377  &  34.31  &  20.0  &  6.897  &  15.036  &  23.793  \\ 
Q86WV6  &  379  &  15.183  &  57.784  &  9.184  &  25.858  &  8.929  &  7.388  &  1.471  &  8.971  \\ 
Q8IUC6  &  712  &  1.25  &  22.472  &  1.415  &  22.331  &  1.953  &  8.989  &  2.052  &  46.208  \\ 
Q8N3R9  &  675  &  4.646  &  50.222  &  4.012  &  24.0  &  4.327  &  7.704  &  4.713  &  18.074  \\ 
Q8N884  &  522  &  33.075  &  61.686  &  21.711  &  7.28  &  2.778  &  1.724  &  2.288  &  29.31  \\ 
Q8NAC3  &  791  &  45.924  &  23.262  &  39.034  &  48.42  &  37.338  &  9.735  &  14.286  &  18.584  \\ 
Q8NHX9  &  752  &  70.312  &  36.17  &  64.201  &  44.947  &  55.634  &  9.441  &  30.282  &  9.441  \\ 
Q92499  &  740  &  21.651  &  56.486  &  20.366  &  31.351  &  28.061  &  6.622  &  7.317  &  5.541  \\ 
Q96F46  &  866  &  5.689  &  38.568  &  1.355  &  19.169  &  0.455  &  6.351  &  0.08  &  35.912  \\ 
Q96JC1  &  886  &  82.195  &  53.725  &  70.013  &  42.438  &  33.654  &  2.935  &  0.0  &  0.903  \\ 
Q96P20  &  1036  &  21.785  &  43.533  &  18.311  &  35.714  &  16.463  &  7.915  &  18.421  &  12.838  \\ 
Q96PD4  &  163  &  57.87  &  66.258  &  18.333  &  18.405  &  13.636  &  13.497  &  0.0  &  1.84  \\ 
Q99836  &  296  &  36.574  &  18.243  &  24.611  &  65.203  &  9.375  &  10.811  &  7.353  &  5.743  \\ 
Q9BV40  &  100  &  65.441  &  68.0  &  62.5  &  22.0  &  43.75  &  8.0  &  37.5  &  2.0  \\ 
Q9BYF1  &  480  &  67.651  &  79.375  &  78.165  &  16.458  &  20.455  &  2.292  &  0.0  &  1.875  \\ 
Q9H074  &  479  &  1.442  &  43.424  &  1.087  &  14.405  &  1.63  &  9.603  &  1.763  &  32.568  \\ 
Q9NR97  &  1041  &  13.689  &  62.632  &  5.163  &  26.513  &  2.5  &  5.764  &  0.472  &  5.091  \\ 
Q9NRS4  &  437  &  61.032  &  64.302  &  47.087  &  23.57  &  28.906  &  7.323  &  0.0  &  4.805  \\ 
Q9NVJ2  &  186  &  97.203  &  76.882  &  68.75  &  17.204  &  80.556  &  4.839  &  75.0  &  1.075  \\ 
Q9ULC8  &  765  &  17.801  &  24.967  &  11.885  &  7.974  &  6.557  &  7.974  &  0.996  &  59.085  \\ 
Q9Y2I7  &  2098  &  8.654  &  26.025  &  10.209  &  27.312  &  6.046  &  7.293  &  0.938  &  39.371  \\ 
Q9Y397  &  364  &  56.687  &  66.758  &  36.17  &  12.912  &  20.0  &  6.868  &  7.653  &  13.462  \\ 
Q9Y6K9  &  419  &  23.848  &  51.79  &  30.612  &  23.389  &  18.0  &  5.967  &  10.127  &  18.854  \\ 

\hline

\end{tabular}
